Synthesis of Quantum Circuits for Linear Nearest Neighbor Architectures

While a couple of impressive quantum technologies have been proposed, they have several intrinsic limitations which must be considered by circuit designers to produce realizable circuits. Limited interaction distance between gate qubits is one of the most common limitations. In this paper, we suggest extensions of the existing synthesis flow aimed to realize circuits for quantum architectures with linear nearest neighbor (LNN) interaction. To this end, a template matching optimization, an exact synthesis approach, and two reordering strategies are introduced. The proposed methods are combined as an integrated synthesis flow. Experiments show that by using the suggested flow, quantum cost can be improved by more than 50% on average.

==> qcircuits/4_p_abd.tex <==
\Qcircuit @C=1.3em @R=1.7em @!R{
	a	&	&	\ctrl{3} &	\ctrl{1} &	\qw	&	a	&&	\\				
	b	&	&	\ctrl{2} &	\targ		&	\qw	&	b	&&	\\		
	c	&	&	\qw		&	\qw		&	\qw	&	c	&&	\\
	d	&	&	\targ		&	\qw		&	\qw	&	d	&&	\\		
		&	&				&				&			&		&&								
 }


==> qcircuits/4_p_abd_eq.tex <==
\Qcircuit @C=1.3em @R=1em @!R{
	a	&	&	\qw		&	\qw			&	\ctrl{1} &	\qw		&	\ctrl{1} &	\qw			&	\qw		&	\ctrl{1} &	\qw		&	\qw		&	\qw		 &	\qw	&	a	&	\\				
	b	&	&	\ctrl{1} &	\qw			&	\targ		&	\ctrl{1} &	\targ		&	\qw			&	\ctrl{1} &	\targ		&	\qw		&	 \ctrl{1} &	\qw		&	\qw	&	b	&	\\		
	c	&	&	\targ		&	\ctrl{1} 	&	\qw		&	\targ		&	\qw		&	\ctrl{1} 	&	\targ		&	\qw		&	\ctrl{1} &	\targ		 &	\ctrl{1} &	\qw	&	c	&	\\
	d	&	&	\qw		&	\gate{V^+}	&	\qw		&	\qw		&	\qw		&	\gate{V^+}	&	\qw		&	\qw		&	\gate{V}	&	\qw		&	 \gate{V}	&	\qw	&	d	&	\\		
		&	&				&					&				&				&				&					&				&				&				 &				&				&			&		&								
 }


==> qcircuits/4_p_abd_naive.tex <==
\Qcircuit @C=1.3em @R=1em @!R{
	&a	&	&	\qswap		&	\qw			&	\qw		&	\qw			&	\qswap		&	\qw			&	\qw		&	\qw			&	\ctrl{1}		 &	\qw			&	\qw			&	\qw			&	\qw	&	a	\\				
	&b	&	&	\qswap \qwx	&	\qswap		&	\qw		&	\qswap		&	\qswap \qwx	&	\qswap		&	\qw		&	\qswap		&	\targ			 &	\qswap		&	\qw			&	\qswap		&	\qw	&	b	\\		
	&c	&	&	\qw			&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\qw			&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\qw			 &	\qswap \qwx	&	\ctrl{1}		&	\qswap \qwx	&	\qw	&	c	\\
	&d	&	&	\qw			&	\qw			&	\gate{V}	&	\qw			&	\qw			&	\qw			&	\gate{V}	&	\qw			&	\qw			 &	\qw			&	\gate{V^+}	&	\qw			&	\qw	&	d	\\		
	&	&	&					&					&				&					&					&					&				&					 &					&					&					&					&			&					
 }


==> qcircuits/exam1_temp1.tex <==
\Qcircuit @C=1.3em @R=0.8em @!R{
	a	&	&	\ctrl{3} &	\ctrl{3} &	\qw	&	a	&	\\
	b	&	&	\ctrl{2} &	\qw		&	\qw	&	b	&	\\	
	c	&	&	\qw		&	\qw		&	\qw	&	c	&	\\	
	d	&	&	\targ		&	\targ		&	\qw	&	d	&	\\
		&	&				&				&			&		&
 }


==> qcircuits/exam1_temp2.tex <==
\Qcircuit @C=1.5em @R=0.8em @!R{
	a	&	&	\qw			&	\qswap		&	\qw		&	\qw			&	\qw		&	\qw			&	\qswap		&	\qw			 &	\qw	&	a	\\				
	b	&	&	\qswap		&	\qswap \qwx	&	\ctrl{2} &	\qswap		&	\qw		&	\qswap		&	\qswap \qwx	&	\qswap		 &	\qw	&	b	\\		
	c	&	&	\qswap \qwx	&	\qw			&	\ctrl{1} &	\qswap \qwx	&	\ctrl{1} &	\qswap \qwx	&	\qw			&	\qswap \qwx	&	\qw	&	c	\\
	d	&	&	\qw			&	\qw			&	\targ		&	\qw			&	\targ		&	\qw			&	\qw			&	 \qw			&	\qw	&	d	\\		
		&	&					&					&				&					&				&					&					 &					&			&					
 }


==> qcircuits/exam1_temp3.tex <==
\Qcircuit @C=1.3em @R=0.5em @!R{
		&	&					&					&					&				&					&				&				&					&				&					&					&					&					&					&			&		\\
	a	&	&	\qw			&	\qswap		&	\qw			&	\qw		&	\qw			&	\qw		&	\qw		&	\qw			&	\qw		&	\qw			&	\qw			&	\qw			&	\qswap		&	\qw			&	\qw	&	a	\\				
	b	&	&	\qswap		&	\qswap \qwx	&	\qswap		&	\qw		&	\qswap		&	\qw		&	\ctrl{1}	&	\qw			&	\ctrl{1}	&	\qswap		&	\qw			&	\qswap		&	\qswap \qwx	&	\qswap		&	\qw	&	b	\\		
	c	&	&	\qswap \qwx	&	\qw			&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\ctrl{1}	&	\targ		&	\ctrl{1}		&	\targ		&	\qswap \qwx	&	\ctrl{1}		&	\qswap \qwx	&	\qw			&	\qswap \qwx	&	\qw	&	c	\\
	d	&	&	\qw			&	\qw			&	\qw			&	\gate{V}	&	\qw			&	\gate{V}	&	\qw		&	\gate{V^+}	&	\qw		&	\qw			&	\targ			&	\qw			&	\qw			&	\qw			&	\qw	&	d	\\		
		&	&					&					&					&				&					&				&				&					&				&					&					&					&					&					&			&					
 }


==> qcircuits/exam1_temp4.tex <==
\Qcircuit @C=1.3em @R=0.5em @!R{
		&	&					&					&				&					&					&					&				&					&				&					&					&					&				&					&					&					&					&					&			&		\\
	a	&	&	\qswap		&	\qw			&	\qw		&	\qw			&	\qswap		&	\qw			&	\qw		&	\qw			&\ctrl{1}	&	\qw			&	\qw			&	\qw			&\ctrl{1}	&	\qswap		&	\qw			&	\qw			&	\qw			&	\qswap		&	\qw	&	a	\\				
	b	&	&	\qswap \qwx	&	\qswap		&	\qw		&	\qswap		&	\qswap \qwx	&	\qswap		&	\qw		&	\qswap		&\targ		&	\qswap		&	\qw			&	\qswap		&\targ		&	\qswap \qwx	&	\qswap		&	\qw			&	\qswap		&	\qswap \qwx	&	\qw	&	b	\\		
	c	&	&	\qw			&	\qswap \qwx	& 	\ctrl{1}	&	\qswap \qwx	&	\qw			&	\qswap \qwx	& 	\ctrl{1}	&	\qswap \qwx	&\qw			&	\qswap \qwx	& 	\ctrl{1}		&	\qswap \qwx	&\qw			&	\qw			&	\qswap \qwx	& 	\ctrl{1}		&	\qswap \qwx	&	\qw			&	\qw	&	c	\\
	d	&	&	\qw			&	\qw			&	\gate{V}	&	\qw			&	\qw			&	\qw			&	\gate{V}	&	\qw			&\qw			&	\qw			&	\gate{V^+}	&	\qw			&\qw			&	\qw			&	\qw			&	\targ			&	\qw			&	\qw			&	\qw	&	d	\gategroup{3}{4}{5}{6}{0.7em}{.} \gategroup{3}{8}{5}{10}{0.7em}{.} \gategroup{3}{12}{5}{14}{0.7em}{.} \gategroup{3}{17}{5}{19}{0.7em}{.}\\		
		&	&					&					&				&					&					&					&				&					&				&					&					&					&				&					&					&					&					&					&			&	
 }


==> qcircuits/exam1_temp5.tex <==
\Qcircuit @C=1.3em @R=0.5em @!R{
		&	&					&					&				&					&					&					&				&					&				&					&					&					&				&					&					&				&					&					&			&		\\
	a	&	&	\qswap		&	\qw			&	\qw		&	\qw			&	\qswap		&	\qw			&	\qw		&	\qw			&\ctrl{1}	&	\qw			&	\qw			&	\qw			&\ctrl{1}	&	\qswap		&	\qw			&	\qw		&	\qw			&	\qswap		&	\qw	&	a	\\				
	b	&	&	\qswap \qwx	&	\qw			&	\ctrl{1}	&	\qw			&	\qswap \qwx	&	\qw			&	\ctrl{1}	&	\qw			&\targ		&	\qw			&	\ctrl{1}		&	\qw			&\targ		&	\qswap \qwx	&	\qw			&	\ctrl{1}	&	\qw			&	\qswap \qwx	&	\qw	&	b	\\		
	c	&	&	\qw			&	\qswap		& 	\gate{V}	&	\qswap		&	\qw			&	\qswap		& 	\gate{V}	&	\qswap		&\qw			&	\qswap		& 	\gate{V^+}	&	\qswap		&\qw			&	\qw			&	\qswap		& 	\targ		&	\qswap		&	\qw			&	\qw	&	c	\\
	d	&	&	\qw			&	\qswap \qwx	&	\qw		&	\qswap \qwx	&	\qw			&	\qswap \qwx	&	\qw		&	\qswap \qwx	&\qw			&	\qswap \qwx	&	\qw			&	\qswap \qwx	&\qw			&	\qw			&	\qswap \qwx	&	\qw		&	\qswap \qwx	&	\qw			&	\qw	&	d	\gategroup{4}{6}{5}{8}{0.7em}{.} \gategroup{4}{10}{5}{12}{0.7em}{.} \gategroup{4}{14}{5}{17}{0.7em}{.}\\		
		&	&					&					&				&					&					&					&				&					&				&					&					&					&				&					&					&				&					&					&			&	
 }


==> qcircuits/exam1_temp6.tex <==
\Qcircuit @C=1.3em @R=0.5em @!R{
		&	&					&					&				&					&				&				&					&				&					&				&					&					&			&		\\
	a	&	&	\qswap		&	\qw			&	\qw		&	\qswap		&	\qw		&\ctrl{1}	&	\qw			&\ctrl{1}	&	\qswap		&	\qw		&	\qw			&	\qswap		&	\qw	&	a	\\				
	b	&	&	\qswap \qwx	&	\qw			&	\ctrl{1}	&	\qswap \qwx	&	\ctrl{1}	&\targ		&	\ctrl{1}		&\targ		&	\qswap \qwx	&	\ctrl{1}	&	\qw			&	\qswap \qwx	&	\qw	&	b	\\		
	c	&	&	\qw			&	\qswap		& 	\gate{V}	&	\qw			& 	\gate{V}	&\qw			& 	\gate{V^+}	&\qw			&	\qw			& 	\targ		&	\qswap		&	\qw			&	\qw	&	c	\\
	d	&	&	\qw			&	\qswap \qwx	&	\qw		&	\qw			&	\qw		&\qw			&	\qw			&\qw			&	\qw			&	\qw		&	\qswap \qwx	&	\qw			&	\qw	&	d	\\		
		&	&					&					&				&					&				&				&					&				&					&				&					&					&			&	
 }



==> qcircuits/exam2_temp1.tex <==
\Qcircuit @C=1em @R=1em @!R{
	a	&	&	\qswap 		&  \qw  		&	\qswap 		&  \qw  		&	\qswap 		&  \qw  		&	\targ		&	\qswap 		&\qw	&a	 &&&\\
	b	&	&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\targ		&	\qswap \qwx	&	\ctrl{1}	&	\ctrl{-1}&	\qswap \qwx	&\qw	&b	 &&&\\	
	c	&	&	\qw	 		&	\targ		&	\qw	 		&	\ctrl{-1}&	\qw	 		&	\gate{V}	&  \qw  		&	\qw	 		&\qw	&c	 \gategroup{1}{3}{3}{5}{0.7em}{.} \gategroup{1}{7}{3}{10}{0.7em}{.} &&& 	\\
		&	&					&				&					&				&					&				&				&					&	
 } 

==> qcircuits/exam2_temp2.tex <==
\Qcircuit @C=1em @R=1em @!R{
	a	&	&	\qw	 		&	\ctrl{1}	&	\qw	 		&  \qw  		&	\qw	 		&	\ctrl{1}	&	\qw	 		&	\ctrl{1}	 	&\qw	 	 &a	&&&\\
	b	&	&	\qswap		&	\targ		&	\qswap 		&	\targ		&	\qswap 		&	\gate{V}	&	\qswap 		&	\targ		 	&\qw	 	 &b	&&&\\	
	c	&	&	\qswap \qwx &	\qw	 	&	\qswap \qwx	&	\ctrl{-1}&	\qswap \qwx	&  \qw  		&	\qswap \qwx	&	\qw	 	 	&\qw		&c	\gategroup{2}{6}{3}{7}{0.7em}{.} &&&\\	
		&	&					&				&					&				&					&				&					&					 &
 }


==> qcircuits/exam2_temp3.tex <==
\Qcircuit @C=1em @R=1em @!R{
	&a	&	&	\qw	 		&	\ctrl{1}	&  \qw  		&	\qw	 		&	\qw	 		&	\ctrl{1}	&	\qw	 		&	\ctrl{1}	 	&\qw	 &a	&&&\\
	&b	&	&	\qswap		&	\targ		&	\ctrl{1}	&	\qswap 		&	\qswap 		&	\gate{V}	&	\qswap 		&	\targ		 	&\qw	 &b	&&&\\	
	&c	&	&	\qswap \qwx &	\qw	 	&	\targ		&	\qswap \qwx	&	\qswap \qwx	&  \qw  		&	\qswap \qwx	&	\qw	 	 	&\qw	&c	\gategroup{2}{7}{3}{8}{0.7em}{.}  &&&\\	
	&	&	&					&				&				&					&					&				&					&					 &		&	&&&
 }


==> qcircuits/exam2_temp4.tex <==
\Qcircuit @C=1.4em @R=1em @!R{
	a	&	&	\qw	 		&	\ctrl{1}	&  \qw  		&	\ctrl{1}	&	\qw	 		&	\ctrl{1}	 	&\qw	&a	&\\
	b	&	&	\qswap		&	\targ		&	\ctrl{1}	&	\gate{V}	&	\qswap 		&	\targ		 	&\qw	&b	&\\	
	c	&	&	\qswap \qwx &	\qw	 	&	\targ		&  \qw  		&	\qswap \qwx	&	\qw	 	 	&\qw	&c	&\\	
		&	&					&				&				&				&					&					&		&	 &
 }


==> qcircuits/example_circuit.tex <==
\[
	\Qcircuit @C=1.3em @R=0.8em @!R{
		a	&	&	\ctrl{2}	&	\ctrl{3}	&	\qw		&	\qw	&	a	\\				
		b	&	&	\ctrl{1}	&	\qw		&	\ctrl{2}	&	\qw	&	b	\\		
		c	&	&	\targ		&	\ctrl{1}	&	\ctrl{1}	&	\qw	&	c	\\
		d	&	&	\qw		&	\targ		&	\targ		&	\qw	&	d	\\		
		e	&	&	\qw		&	\ctrl{-1}&	\qw		&	\qw	&	e	\\		
	 }
\]

==> qcircuits/example_rev.tex <==
\Qcircuit @C=1em @R=1.7em @!R{
	&&a 	&	& \targ  	& \qswap 		& \qw & a	&&&\\
	&&b 	&	& \ctrl{-1} & \qswap \qwx	& \qw & b	&&&\\
	&&c 	&	& \ctrl{-1} & \ctrl{-1} 	& \qw & c 	&&&\\
	&&		& 	& 			& 				& 	   &				&&&
 }


==> qcircuits/reordering_global2.tex <==
\Qcircuit @C=1.3em @R=1em @!R{
	c	&	&	\qw		&	\qswap		&	\qw		&	\qswap		&	\qw		&	\qw	&	c	&&	\\				
	b	&	&	\ctrl{1}	&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\qw		&	\qw	&	b	&&	\\		
	a	&	&	\targ		&	\qw			&	\gate{V} &	\qw			&	\ctrl{1}	&	\qw	&	a	&&	\\
	d	&	&	\qw		&	\qw			&	\qw		&	\qw			&	\targ		&	\qw	&	d	&&	\\		
		&	&				&					&				&					&				&			&		&&								 
 }


==> qcircuits/reordering_local1.tex <==
\Qcircuit @C=1.3em @R=1em @!R{
	a	&	&	\targ		&	\gate{V} &	\ctrl{3}	&	\qw	&	a	&&	\\				
	b	&	&	\ctrl{-1}&	\qw		&	\qw		&	\qw	&	b	&&	\\		
	c	&	&	\qw		&	\ctrl{-2}&	\qw		&	\qw	&	c	&&	\\
	d	&	&	\qw		&	\qw		&	\targ		&	\qw	&	d	&&	\\		
		&	&				&				&				&			&		&&								
 }


==> qcircuits/reordering_local2.tex <==
\Qcircuit @C=1.3em @R=1em @!R{
	a	&	&	\targ		&	\qswap		&	\qw		&	\qw		&	\qw	&	b	&	\\				
	b	&	&	\ctrl{-1}&	\qswap \qwx	&	\gate{V} &	\ctrl{2}	&	\qw	&	a	&	\\		
	c	&	&	\qw		&	\qw			&	\ctrl{-1}&	\qw		&	\qw	&	c	&	\\
	d	&	&	\qw		&	\qw			&	\qw		&	\targ		&	\qw	&	d	&	\\		
		&	&				&					&				&				&			&		&								
 }


==> qcircuits/reordering_motivation1.tex <==
\Qcircuit @C=1.3em @R=0.8em @!R{
	a	&	&	\targ		&	\gate{V}	&	\targ		&	\qw	&	a		&&\\				
	b	&	&	\qw		&	\qw		&	\qw		&	\qw	&	b		&&\\		
	c	&	&	\ctrl{-2}&	\qw		&	\qw		&	\qw	&	c		&&\\
	d	&	&	\qw		&	\ctrl{-3}&	\qw		&	\qw	&	d		&&\\		
	e	&	&	\qw		&	\qw		&	\ctrl{-4}&	\qw	&	e		&&\\		
		&	&	   		&	   		&	         &	   	&	 		&&\\
 }


==> qcircuits/reordering_motivation2.tex <==
\Qcircuit @C=1.3em @R=0.8em @!R{
	&d	&	&	\qw		&	\ctrl{1}	&	\qw		&	\qw	&	d	\\				
	&a	&	&	\targ		&	\gate{V}	&	\targ		&	\qw	&	a	\\		
	&c	&	&	\ctrl{-1}&	\qw		&	\qw		&	\qw	&	c	\\
	&e	&	&	\qw		&	\qw		&	\ctrl{-2}&	\qw	&	e	\\		
	&b	&	&	\qw		&	\qw		&	\qw		&	\qw	&	b	\\		
	& 	&	&	   		&	   		&	   		&	   	&	 	\\		
 }


==> qcircuits/swap.tex <==
\Qcircuit @C=1em @R=0.6em @!R{
	&	\ctrl{1}	&	\targ			&	\ctrl{1}	&	\qw	&	\\				
	&	\targ		&	\ctrl{-1}	&	\targ		&	\qw	\gategroup{1}{2}{2}{4}{1em}{.}\\		
	&				&					&				&			&
 }


==> qcircuits/template1swap.tex <==
%\[
	\Qcircuit @C=1em @R=.7em @!R{
		& \qswap     & \gate{U_1}    	& \qw &     & & \qw 	& \gate{U_2}   & \qswap 		& \qw && & 	& && & \qswap     	& \multigate{1}{U_1}  	 & \qw &     & & \qw 	& \multigate{1}{U_1^R} 	& \qswap 		& \qw\\
		& \qswap \qwx& \gate{U_2}    	& \qw & =   & & \qw 	& \gate{U_1}   & \qswap \qwx	& \qw && &, & && &  \qswap \qwx	& \ghost{U_1}         	 & \qw & =   & & \qw 	& \ghost{U_1^R}        	& \qswap \qwx	& \qw\\
		& 				 & 					& 		& 		& & 		& 					& 					& 		&& & 	& && &  					 & 								 & 		& 		& & 		& 								& 					&
	}
%\]


==> qcircuits/template2swap.tex <==
%\[
	\Qcircuit @C=1em @R=.7em @!R{
		&& \qw        	& \multigate{1}{U_1} & \qw     					& \qw   			& \qw 	&   & & \qswap      & \qw               		& \qswap     	& \qw  						& \qw &&& 	& & &	& \multigate{1}{U_1}	& \qw 			& \qswap 		&	\qw& 	&  	& \qw 			& \qswap 	 	& \qw							&	\qw\\
		&& \qswap     	& \ghost{U_1}       	& \multigate{1}{U_2}  	& \qswap      	& \qw 	& = & & \qswap \qwx & \multigate{1}{U_1^R} 	& \qswap \qwx	& \multigate{1}{U_2^R} 	& \qw &&& ,	& &&	& \ghost{U_1}  		& \qswap 		& \qswap \qwx	&	\qw&=	&		& \qswap 		& \qswap \qwx	& \multigate{1}{U_1^R}	&	\qw\\
		&& \qswap \qwx	& \qw      				& \ghost{U_2}         	& \qswap \qwx 	&  \qw 	&   & & \qw         & \ghost{U_1^R}        	& \qw         	 & \ghost{U_2^R} 			& \qw &&& 	& & &	& \qw 					& \qswap \qwx	& \qw				&	\qw& 	&  	& \qswap \qwx	& \qw		 		 & \ghost{U_1}				&	\qw\\
		&& 				& 							& 								&             	&      	&   & &             &                      	 &             	&               			&     &&& 	& & &	&     					&            	&    				&	   & 	&  	&            	 &    		 		&            				&	
	}
%\]


==> qcircuits/template3swap.tex <==
%\[
	\Qcircuit @C=1.2em @R=1.5em @!R{
		& \qw        	& \qswap  		& \qw        	&	\qw&	&	& \qswap  		& \qw        	& \qswap  		&	\qw\\
		& \qswap     	& \qswap \qwx 	& \qswap     	&	\qw&=	&	& \qswap \qwx 	& \qswap     	& \qswap \qwx 	&	\qw\\
		& \qswap \qwx	& \qw      		& \qswap \qwx	&	\qw&	&	& \qw      		& \qswap \qwx	& \qw      		&	\qw\\
        &               &               &               &      &    &   &               &               &               &
	}
%\]


==> qcircuits/toffoli.tex <==
\Qcircuit @C=1em @R=0.6em @!R{
	&	\ctrl{1}	&	\qw	&	\\				
	&	\ctrl{1}	&	\qw	&	\\		
	&	\targ		&	\qw	&	\\
	&				&			&								
 }


==> qcircuits/toffoli_2_decom.tex <==
\Qcircuit @C=1em @R=1em @!R{
	&	a 	&	& \gate{V} 	& \gate{V}	& \qw 		&  \gate{V^+}	& \qw 		& \ctrl{1} 	& \gate{V^+} & \gate{V^+}	& \qw 		 & \gate{V}		& \ctrl{1} 	& \qw 		& \qw &	a 	\\
	&	b 	&	& \qw			& \ctrl{-1}	& \targ 		&  \ctrl{-1}	& \targ 		& \targ 		& \qw			& \ctrl{-1}	& \targ 		& \ctrl{-1}		& \targ 		& \targ 		& \qw &	b 	\\
	&	c 	&	& \ctrl{-2} & \qw 		& \ctrl{-1}	&  \qw 			& \ctrl{-1}	& \qw			& \ctrl{-2} & \qw 		& \ctrl{-1}	& \qw 			& \qw			& \ctrl{-1}	& \qw &	c 	\\	
	&		&	&				&				&				&					&				&				&				 &				 &				&					&				&				&	&
 } 

==> qcircuits/toffoli_exact_decomp.tex <==
\Qcircuit @C=1em @R=0.6em @!R{
	&	\ctrl{1}	&	\targ			&	\ctrl{1}	&	\qw		&	\ctrl{1}	&	\targ			&	\qw			&	\ctrl{1}	&	\qw		&	\qw	\\				
	&	\targ		&	\ctrl{-1}	&	\targ		&	\ctrl{1}	&	\targ		&	\ctrl{-1}	&	\ctrl{1}		&	\targ		&	\ctrl{1}	&	\qw	\\		
	&	\qw		&	\qw			&	\qw		&	\gate{V}	&	\qw		&	\qw			&	\gate{V^+}	&	\qw		&	\gate{V}	&	\qw	\\
	&				&					&				&				&				&					&					&				&				&
 }




==> qcircuits/toffoli_std_decomp.tex <==
\Qcircuit @C=1em @R=0.6em @!R{
	&	\ctrl{2}	&	\qw		&	\ctrl{1}	&	\qw			&	\ctrl{1}	&	\qw	\\				
	&	\qw		&	\ctrl{1}	&	\targ		&	\ctrl{1}		&	\targ		&	\qw	\\		
	&	\gate{V}	&	\gate{V}	&	\qw		&	\gate{V^+}	&	\qw		&	\qw	\\
	&				&				&				&					&				&			
 }


==> qcircuits/toffoli_std_decomp_swap.tex <==
\Qcircuit @C=1em @R=0.6em @!R{
	&	\qswap		&	\qw		&	\qswap		&	\qw		&	\ctrl{1}	&	\qw			&	\ctrl{1}	&	\qw	\\				
	&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\ctrl{1}	&	\targ		&	\ctrl{1}		&	\targ		&	\qw	\\		
	&	\qw			&	\gate{V}	&	\qw			&	\gate{V}	&	\qw		&	\gate{V^+}	&	\qw		&	\qw	\gategroup{1}{2}{2}{2}{0.7em}{.} \gategroup{1}{4}{2}{4}{0.7em}{.}\\
	&					&				&					&				&				&					&				&
 }

